Symbolic Grounding Reveals Representational Bottlenecks in Abstract Visual Reasoning

Vision--language models (VLMs) often fail on abstract visual reasoning benchmarks such as Bongard problems, raising the question of whether the main bottleneck lies in reasoning or representation. We study this on Bongard-LOGO, a synthetic benchmark of abstract concept learning with ground-truth generative programs, by comparing end-to-end VLMs on raw images with large language models (LLMs) given symbolic inputs derived from those images. Using symbolic inputs as a diagnostic probe rather than a practical multimodal architecture, our \emph{Componential--Grammatical (C--G)} paradigm reformulates Bongard-LOGO as a symbolic reasoning task based on LOGO-style action programs or structured descriptions. LLMs achieve large and consistent gains, reaching mid--90s accuracy on Free-form problems, while a strong visual baseline remains near chance under matched task definitions. Ablations on input format, explicit concept prompts, and minimal visual grounding show that these factors matter much less than the shift from pixels to symbolic structure. These results identify representation as a key bottleneck in abstract visual reasoning and show how symbolic input can serve as a controlled diagnostic upper bound.

==> per_model_condition_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=1.2cm},
width=0.31\textwidth,
height=0.24\textheight,
ymin=-12, ymax=14,
xmin=-0.35, xmax=2.35,
xtick={0,1,2},
xticklabels={AD$-$Base,AP$-$Base,+C on AP},
tick label style={font=\scriptsize},
title style={font=\small},
ylabel style={font=\small},
grid=both,
major grid style={draw=gray!20},
minor grid style={draw=gray!10},
minor y tick num=1,
legend style={draw=none, font=\scriptsize, /tikz/every even column/.append style={column sep=0.3cm}},
]

\nextgroupplot[title={Free-form (FF)}, ylabel={Accuracy Change (pp)}]
\addplot[dashed, black!55] coordinates {(-0.35,0) (2.35,0)};
\addplot[only marks, mark=*, mark size=1.4pt, draw=gray!70, fill=gray!70] coordinates {
(-0.180,11.6) (-0.145,-0.6) (-0.110,8.2) (-0.075,-2.0) (-0.040,-1.8) (-0.005,2.6) (0.030,-6.8) (0.065,-9.2) (0.100,5.0) (0.135,7.2) (0.170,4.2) (0.205,5.0)
(0.820,4.8) (0.855,3.2) (0.890,4.0) (0.925,-1.2) (0.960,0.4) (0.995,-1.8) (1.030,-7.2) (1.065,-0.8) (1.100,0.4) (1.135,6.8) (1.170,3.4) (1.205,-3.0)
(1.820,-0.2) (1.855,-2.2) (1.890,2.6) (1.925,1.4) (1.960,4.2) (1.995,1.2) (2.030,2.2) (2.065,-2.0) (2.100,2.0) (2.135,0.6) (2.170,1.8) (2.205,3.4)
};
\addplot[only marks, mark=diamond*, mark size=3.1pt, draw=black, fill=black] coordinates {(0,1.95) (1,0.75) (2,1.25)};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:0,1.95) {+2.0};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:1,0.75) {+0.8};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:2,1.25) {+1.3};
\addlegendentry{One model}
\addlegendentry{Mean delta}

\nextgroupplot[title={Basic (BD)}]
\addplot[dashed, black!55] coordinates {(-0.35,0) (2.35,0)};
\addplot[only marks, mark=*, mark size=1.4pt, draw=gray!70, fill=gray!70] coordinates {
(-0.180,12.6) (-0.145,-1.4) (-0.110,-1.6) (-0.075,-1.54) (-0.040,-2.0) (-0.005,3.2) (0.030,5.0) (0.065,9.2) (0.100,2.4) (0.135,8.4) (0.170,9.8) (0.205,7.2)
(0.820,4.52) (0.855,-3.0) (0.890,-1.0) (0.925,-2.6) (0.960,-0.6) (0.995,-2.0) (1.030,0.6) (1.065,2.4) (1.100,2.2) (1.135,6.6) (1.170,7.2) (1.205,-1.0)
(1.820,-1.52) (1.855,0.8) (1.890,2.2) (1.925,-1.2) (1.960,2.4) (1.995,2.2) (2.030,0.8) (2.065,3.0) (2.100,0.8) (2.135,0.4) (2.170,3.0) (2.205,1.2)
};
\addplot[only marks, mark=diamond*, mark size=3.1pt, draw=black, fill=black] coordinates {(0,4.27) (1,1.11) (2,1.17)};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:0,4.27) {+4.3};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:1,1.11) {+1.1};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:2,1.17) {+1.2};

\nextgroupplot[title={Human-designed (HD)}]
\addplot[dashed, black!55] coordinates {(-0.35,0) (2.35,0)};
\addplot[only marks, mark=*, mark size=1.4pt, draw=gray!70, fill=gray!70] coordinates {
(-0.180,4.5) (-0.145,-1.6) (-0.110,2.1) (-0.075,-0.3) (-0.040,-4.9) (-0.005,0.0) (0.030,-4.8) (0.065,-2.0) (0.100,-1.3) (0.135,1.0) (0.170,0.0) (0.205,0.3)
(0.820,3.46) (0.855,-1.2) (0.890,4.0) (0.925,3.0) (0.960,1.4) (0.995,-2.7) (1.030,1.0) (1.065,4.0) (1.100,0.5) (1.135,2.2) (1.170,0.4) (1.205,-0.2)
(1.820,-0.06) (1.855,0.2) (1.890,-1.7) (1.925,-1.8) (1.960,-1.9) (1.995,3.4) (2.030,0.2) (2.065,0.1) (2.100,1.7) (2.135,1.1) (2.170,-0.3) (2.205,0.9)
};
\addplot[only marks, mark=diamond*, mark size=3.1pt, draw=black, fill=black] coordinates {(0,-0.58) (1,1.32) (2,0.15)};
\node[font=\scriptsize, anchor=north, fill=white, inner sep=1pt] at (axis cs:0,-0.58) {-0.6};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:1,1.32) {+1.3};
\node[font=\scriptsize, anchor=south, fill=white, inner sep=1pt] at (axis cs:2,0.15) {+0.2};

\end{groupplot}
\end{tikzpicture}

